ALPS: Improved Optimization for Highly Sparse One-Shot Pruning for Large Language Models

The impressive performance of Large Language Models (LLMs) across various natural language processing tasks comes at the cost of vast computational resources and storage requirements. One-shot pruning techniques offer a way to alleviate these burdens by removing redundant weights without the need for retraining. Yet, the massive scale of LLMs often forces current pruning approaches to rely on heuristics instead of optimization-based techniques, potentially resulting in suboptimal compression. In this paper, we introduce ALPS, an optimization-based framework that tackles the pruning problem using the operator splitting technique and a preconditioned conjugate gradient-based post-processing step. Our approach incorporates novel techniques to accelerate and theoretically guarantee convergence while leveraging vectorization and GPU parallelism for efficiency. ALPS substantially outperforms state-of-the-art methods in terms of the pruning objective and perplexity reduction, particularly for highly sparse models. On the OPT-30B model with 70% sparsity, ALPS achieves a 13% reduction in test perplexity on the WikiText dataset and a 19% improvement in zero-shot benchmark performance compared to existing methods.

==> (inline-0) <==
\begin{tabular}{c|l|lllllll}
\Xhline{2\arrayrulewidth}
 Model &Algorithm  & WikiText2 $\downarrow$ &PTB $\downarrow$ & C4 $\downarrow$ & LAMBADA $\uparrow$ & PIQA $\uparrow$ &ARC-Easy $\uparrow$& ARC-Challenge $\uparrow$ \\ \hline
\multirow{5}{*}{OPT-1.3B} & MP & 149.7($\pm$0.0) & 131.9($\pm$0.0) & 95.35($\pm$0.00) & 9.24($\pm$0.00) & 63.93($\pm$0.00) & 45.88($\pm$0.00) & 19.71($\pm$0.00)\\ 
 & Wanda & 16.09($\pm$0.24) & 21.13($\pm$0.20) & 16.43($\pm$0.06) & 46.77($\pm$0.46) & 69.68($\pm$0.30) & 54.99($\pm$0.26) & \textbf{24.01}($\pm$0.29)\\ 
 & SparseGPT & 16.34($\pm$0.15) & 19.57($\pm$0.23) & 16.91($\pm$0.28) & 46.69($\pm$0.46) & 68.43($\pm$0.10) & 50.05($\pm$0.30) & 23.02($\pm$0.24)\\ 
 & DSnoT & 16.52($\pm$0.11) & 20.61($\pm$0.22) & 16.73($\pm$0.05) & 47.40($\pm$0.45) & 69.49($\pm$0.24) & 54.06($\pm$0.15) & 23.05($\pm$0.26)\\ 
 & \modelname & \textbf{15.67}($\pm$0.10) & \textbf{18.72}($\pm$0.04) & \textbf{15.79}($\pm$0.06) & \textbf{50.40}($\pm$0.53) & \textbf{71.32}($\pm$0.19) & \textbf{56.08}($\pm$0.29) & 23.82($\pm$0.28)\\ \hline 
\multirow{5}{*}{OPT-2.7B} & MP & 21.83($\pm$0.00) & 27.07($\pm$0.00) & 18.48($\pm$0.00) & 40.11($\pm$0.00) & 71.76($\pm$0.00) & 54.92($\pm$0.00) & 24.91($\pm$0.00)\\ 
 & Wanda & 12.95($\pm$0.29) & 19.27($\pm$0.19) & 13.85($\pm$0.03) & 54.59($\pm$0.40) & 72.46($\pm$0.24) & 59.37($\pm$0.37) & 26.06($\pm$0.35)\\ 
 & SparseGPT & \textbf{12.61}($\pm$0.09) & 15.96($\pm$0.06) & 13.67($\pm$0.03) & 55.47($\pm$0.40) & 72.47($\pm$0.25) & 59.42($\pm$0.45) & \textbf{26.37}($\pm$0.30)\\ 
 & DSnoT & 12.83($\pm$0.10) & 17.96($\pm$0.49) & 13.84($\pm$0.02) & 55.22($\pm$0.37) & 72.50($\pm$0.26) & 59.13($\pm$0.25) & 26.18($\pm$0.36)\\ 
 & \modelname & 12.62($\pm$0.03) & \textbf{15.78}($\pm$0.02) & \textbf{13.57}($\pm$0.04) & \textbf{58.73}($\pm$0.36) & \textbf{72.88}($\pm$0.05) & \textbf{60.20}($\pm$0.21) & 26.08($\pm$0.36)\\ \hline 
\multirow{5}{*}{OPT-6.7B} & MP & 16.31($\pm$0.00) & 20.55($\pm$0.00) & 16.11($\pm$0.00) & 39.58($\pm$0.00) & 74.37($\pm$0.00) & 61.07($\pm$0.00) & 27.05($\pm$0.00)\\ 
 & Wanda & 10.98($\pm$0.07) & 15.30($\pm$0.35) & 12.24($\pm$0.02) & 64.09($\pm$0.34) & 75.55($\pm$0.09) & 65.00($\pm$0.24) & 29.88($\pm$0.20)\\ 
 & SparseGPT & 10.94($\pm$0.08) & 13.84($\pm$0.15) & 12.08($\pm$0.03) & 65.27($\pm$0.43) & 75.27($\pm$0.21) & 64.54($\pm$0.36) & 29.97($\pm$0.35)\\ 
 & DSnoT & 10.98($\pm$0.07) & 13.90($\pm$0.06) & 12.20($\pm$0.02) & 64.45($\pm$0.40) & 75.23($\pm$0.14) & 64.85($\pm$0.11) & 29.69($\pm$0.22)\\ 
 & \modelname & \textbf{10.86}($\pm$0.05) & \textbf{13.64}($\pm$0.04) & \textbf{12.03}($\pm$0.03) & \textbf{66.40}($\pm$0.46) & \textbf{75.59}($\pm$0.25) & \textbf{65.49}($\pm$0.16) & \textbf{30.20}($\pm$0.27)\\ \hline 
\multirow{5}{*}{OPT-13B} & MP & 59.87($\pm$0.00) & 72.90($\pm$0.00) & 43.10($\pm$0.00) & 11.28($\pm$0.00) & 68.06($\pm$0.00) & 52.90($\pm$0.00) & 23.72($\pm$0.00)\\ 
 & Wanda & 10.60($\pm$0.05) & 13.21($\pm$0.05) & 11.65($\pm$0.01) & 62.95($\pm$0.24) & 75.65($\pm$0.18) & 66.26($\pm$0.22) & 32.13($\pm$0.53)\\ 
 & SparseGPT & 10.38($\pm$0.06) & 12.75($\pm$0.02) & 11.47($\pm$0.02) & 64.07($\pm$0.32) & \textbf{75.75}($\pm$0.20) & 66.06($\pm$0.20) & 31.55($\pm$0.38)\\ 
 & DSnoT & 10.50($\pm$0.05) & 12.95($\pm$0.03) & 11.59($\pm$0.01) & \textbf{64.88}($\pm$0.45) & 75.47($\pm$0.10) & 66.30($\pm$0.24) & 32.08($\pm$0.19)\\ 
 & \modelname & \textbf{10.32}($\pm$0.04) & \textbf{12.65}($\pm$0.02) & \textbf{11.39}($\pm$0.02) & 64.23($\pm$0.56) & 75.66($\pm$0.18) & \textbf{66.87}($\pm$0.17) & \textbf{32.47}($\pm$0.37)\\ \hline 
\multirow{5}{*}{OPT-30B} & MP & 20.31($\pm$0.00) & 23.74($\pm$0.00) & 16.70($\pm$0.00) & 35.90($\pm$0.00) & 73.56($\pm$0.00) & 61.83($\pm$0.00) & 27.90($\pm$0.00)\\ 
 & Wanda & 9.45($\pm$0.03) & 12.35($\pm$0.04) & 10.97($\pm$0.01) & 66.54($\pm$0.31) & 77.03($\pm$0.15) & 69.71($\pm$0.14) & 33.38($\pm$0.44)\\ 
 & SparseGPT & 9.47($\pm$0.06) & 12.13($\pm$0.01) & 10.85($\pm$0.02) & 67.36($\pm$0.08) & 77.31($\pm$0.14) & 69.84($\pm$0.13) & 33.52($\pm$0.53)\\ 
 & DSnoT & \textbf{9.43}($\pm$0.04) & 12.26($\pm$0.03) & 10.95($\pm$0.01) & \textbf{67.75}($\pm$0.40) & 76.96($\pm$0.14) & 69.36($\pm$0.21) & 33.79($\pm$0.23)\\ 
 & \modelname & 9.47($\pm$0.05) & \textbf{12.11}($\pm$0.02) & \textbf{10.81}($\pm$0.02) & 67.42($\pm$0.29) & \textbf{77.46}($\pm$0.20) & \textbf{69.91}($\pm$0.22) & \textbf{34.16}($\pm$0.37)\\ \hline 
\multirow{5}{*}{LLaMA2-7B} & MP & 7.37($\pm$0.00) & 133.6($\pm$0.0) & 9.50($\pm$0.00) & - & 76.22($\pm$0.00) & 66.62($\pm$0.00) & 38.99($\pm$0.00)\\ 
 & Wanda & 6.07($\pm$0.00) & 25.12($\pm$0.06) & 7.63($\pm$0.00) & - & 77.15($\pm$0.07) & 68.40($\pm$0.19) & 40.17($\pm$0.14)\\ 
 & SparseGPT & 6.11($\pm$0.02) & 27.75($\pm$0.57) & 7.63($\pm$0.02) & - & 77.13($\pm$0.26) & 67.81($\pm$0.75) & 39.83($\pm$0.23)\\ 
 & DSnoT & \textbf{5.98}($\pm$0.01) & \textbf{24.94}($\pm$0.05) & \textbf{7.52}($\pm$0.00) & - & 76.76($\pm$0.15) & 67.81($\pm$0.44) & 38.60($\pm$0.27)\\ 
 & \modelname & 6.07($\pm$0.02) & 27.14($\pm$0.49) & 7.58($\pm$0.04) & - & \textbf{77.21}($\pm$0.47) & \textbf{68.74}($\pm$0.69) & \textbf{40.29}($\pm$0.57)\\ \hline 
\multirow{5}{*}{LLaMA2-13B} & MP & 5.50($\pm$0.00) & 40.99($\pm$0.00) & 7.16($\pm$0.00) & - & 77.53($\pm$0.00) & 69.32($\pm$0.00) & 42.58($\pm$0.00)\\ 
 & Wanda & 5.38($\pm$0.01) & 34.11($\pm$0.17) & 6.98($\pm$0.00) & - & \textbf{78.96}($\pm$0.12) & \textbf{72.69}($\pm$0.13) & \textbf{44.08}($\pm$0.15)\\ 
 & SparseGPT & 5.38($\pm$0.01) & 34.47($\pm$0.56) & 6.95($\pm$0.02) & - & 78.59($\pm$0.28) & 71.78($\pm$0.30) & 43.79($\pm$0.30)\\ 
 & DSnoT & \textbf{5.30}($\pm$0.00) & \textbf{32.40}($\pm$0.12) & \textbf{6.88}($\pm$0.00) & - & 78.61($\pm$0.10) & 71.52($\pm$0.36) & 41.84($\pm$0.19)\\ 
 & \modelname & 5.36($\pm$0.01) & 33.44($\pm$0.26) & 6.91($\pm$0.03) & - & 78.38($\pm$0.15) & 72.58($\pm$0.30) & 43.70($\pm$0.16)\\ \hline
 \multirow{5}{*}{LLaMA3-8B} & MP & 20.83($\pm$0.0) & 21.29($\pm$0.0) & 23.69($\pm$0.0) & - & 73.45($\pm$0.0) & 67.09($\pm$0.0) & 38.99($\pm$0.0)\\ 
 & Wanda & 7.45($\pm$0.00) & 12.04($\pm$0.01) & 10.70($\pm$0.00) & - & 77.74($\pm$0.19) & 75.55($\pm$0.53) & 45.90($\pm$0.34)\\ 
 & SparseGPT & 7.52($\pm$0.02) & 11.93($\pm$0.06) & 10.51($\pm$0.08) & - & 78.23($\pm$0.19) & 76.76($\pm$0.61) & \textbf{46.83}($\pm$0.58)\\ 
 & DSnoT & \textbf{7.43}($\pm$0.00) & 11.96($\pm$0.02) & 10.64($\pm$0.00) & - & 77.58($\pm$0.25) & 74.81($\pm$0.52) & 45.29($\pm$0.58)\\ 
 & \modelname & 7.45($\pm$0.02) & \textbf{11.68}($\pm$0.03) & \textbf{10.31}($\pm$0.11) & - & \textbf{78.68}($\pm$0.15) & \textbf{76.89}($\pm$0.85) & 46.09($\pm$0.58)\\   \Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{c|l|lllllll}
\Xhline{2\arrayrulewidth}
 Model &Algorithm  & WikiText2 $\downarrow$ &PTB $\downarrow$ & C4 $\downarrow$ & LAMBADA $\uparrow$ & PIQA $\uparrow$ &ARC-Easy $\uparrow$& ARC-Challenge $\uparrow$ \\ \hline
\multirow{5}{*}{OPT-1.3B} & MP & 799.5($\pm$0.0) & 536.0($\pm$0.0) & 270.6($\pm$0.0) & 1.31($\pm$0.00) & 59.85($\pm$0.00) & 37.12($\pm$0.00) & 18.34($\pm$0.00)\\ 
 & Wanda & 18.62($\pm$0.36) & 26.60($\pm$0.31) & 18.74($\pm$0.14) & 41.10($\pm$0.85) & 68.93($\pm$0.36) & 52.79($\pm$0.48) & 22.46($\pm$0.22)\\ 
 & SparseGPT & 17.77($\pm$0.09) & 22.08($\pm$0.22) & 17.55($\pm$0.22) & 45.82($\pm$1.00) & 68.07($\pm$0.45) & 48.54($\pm$0.47) & 22.59($\pm$0.27)\\ 
 & DSnoT & 19.24($\pm$0.15) & 26.19($\pm$0.63) & 19.12($\pm$0.13) & 41.01($\pm$0.80) & 68.34($\pm$0.19) & 51.49($\pm$0.39) & 21.52($\pm$0.36)\\ 
 & \modelname & \textbf{17.29}($\pm$0.12) & \textbf{21.61}($\pm$0.24) & \textbf{16.97}($\pm$0.15) & \textbf{47.53}($\pm$1.10) & \textbf{70.36}($\pm$0.38) & \textbf{54.17}($\pm$0.47) & \textbf{23.33}($\pm$0.40)\\ \hline 
\multirow{5}{*}{OPT-2.7B} & MP & 119.8($\pm$0.0) & 138.7($\pm$0.0) & 55.45($\pm$0.00) & 17.99($\pm$0.00) & 68.61($\pm$0.00) & 46.51($\pm$0.00) & 22.27($\pm$0.00)\\ 
 & Wanda & 14.36($\pm$0.28) & 21.72($\pm$0.09) & 15.09($\pm$0.08) & 49.39($\pm$0.55) & 71.68($\pm$0.33) & 56.91($\pm$0.36) & 24.44($\pm$0.34)\\ 
 & SparseGPT & 13.49($\pm$0.09) & 18.75($\pm$0.49) & 14.39($\pm$0.08) & 53.88($\pm$0.78) & 71.95($\pm$0.41) & 57.45($\pm$0.40) & \textbf{25.96}($\pm$0.36)\\ 
 & DSnoT & 14.44($\pm$0.13) & 21.41($\pm$0.24) & 15.18($\pm$0.06) & 51.23($\pm$0.77) & 71.48($\pm$0.20) & 55.36($\pm$0.31) & 24.32($\pm$0.35)\\ 
 & \modelname & \textbf{13.33}($\pm$0.13) & \textbf{17.64}($\pm$0.26) & \textbf{14.19}($\pm$0.10) & \textbf{57.81}($\pm$0.72) & \textbf{72.51}($\pm$0.44) & \textbf{59.22}($\pm$0.56) & 25.87($\pm$0.26)\\ \hline 
\multirow{5}{*}{OPT-6.7B} & MP & 532.3($\pm$0.0) & 222.9($\pm$0.0) & 222.6($\pm$0.0) & 2.92($\pm$0.00) & 67.74($\pm$0.00) & 47.14($\pm$0.00) & 22.35($\pm$0.00)\\ 
 & Wanda & 12.02($\pm$0.11) & 17.72($\pm$0.10) & 13.08($\pm$0.05) & 60.76($\pm$0.55) & 74.48($\pm$0.23) & 63.66($\pm$0.33) & 27.85($\pm$0.34)\\ 
 & SparseGPT & 11.64($\pm$0.09) & 15.85($\pm$0.44) & 12.60($\pm$0.08) & 64.68($\pm$0.66) & 74.69($\pm$0.18) & 63.48($\pm$0.53) & 28.77($\pm$0.42)\\ 
 & DSnoT & 11.97($\pm$0.12) & 15.70($\pm$0.19) & 13.09($\pm$0.05) & 61.33($\pm$0.55) & 73.95($\pm$0.26) & 62.74($\pm$0.36) & 27.61($\pm$0.27)\\ 
 & \modelname & \textbf{11.46}($\pm$0.09) & \textbf{15.26}($\pm$0.28) & \textbf{12.45}($\pm$0.08) & \textbf{66.31}($\pm$0.57) & \textbf{74.86}($\pm$0.18) & \textbf{64.67}($\pm$0.35) & \textbf{29.16}($\pm$0.52)\\ \hline 
\multirow{5}{*}{OPT-13B} & MP & 2963($\pm$0) & 2734($\pm$0) & 3240($\pm$0) & 0.00($\pm$0.00) & 57.78($\pm$0.00) & 34.76($\pm$0.00) & 20.05($\pm$0.00)\\ 
 & Wanda & 11.99($\pm$0.09) & 15.95($\pm$0.23) & 12.54($\pm$0.04) & 60.90($\pm$0.71) & 74.71($\pm$0.19) & 63.33($\pm$0.33) & 30.07($\pm$0.18)\\ 
 & SparseGPT & 11.17($\pm$0.10) & 13.91($\pm$0.04) & 11.93($\pm$0.06) & 64.25($\pm$0.91) & 74.67($\pm$0.23) & 65.00($\pm$0.29) & 30.60($\pm$0.17)\\ 
 & DSnoT & 11.53($\pm$0.07) & 14.41($\pm$0.10) & 12.38($\pm$0.03) & 63.38($\pm$0.66) & 74.44($\pm$0.10) & 63.70($\pm$0.46) & 30.36($\pm$0.39)\\ 
 & \modelname & \textbf{10.76}($\pm$0.07) & \textbf{13.48}($\pm$0.06) & \textbf{11.71}($\pm$0.06) & \textbf{65.21}($\pm$0.48) & \textbf{75.11}($\pm$0.10) & \textbf{66.09}($\pm$0.20) & \textbf{32.15}($\pm$0.79)\\ \hline 
\multirow{5}{*}{OPT-30B} & MP & 107.8($\pm$0.0) & 245.8($\pm$0.0) & 69.17($\pm$0.00) & 4.99($\pm$0.00) & 65.23($\pm$0.00) & 45.79($\pm$0.00) & 20.56($\pm$0.00)\\ 
 & Wanda & 10.03($\pm$0.06) & 13.37($\pm$0.24) & 11.48($\pm$0.03) & 64.95($\pm$0.66) & 76.77($\pm$0.04) & 68.30($\pm$0.18) & 32.06($\pm$0.24)\\ 
 & SparseGPT & 9.75($\pm$0.05) & 12.86($\pm$0.11) & 11.10($\pm$0.05) & \textbf{67.83}($\pm$0.14) & 76.72($\pm$0.17) & \textbf{69.54}($\pm$0.32) & 32.88($\pm$0.53)\\ 
 & DSnoT & 10.03($\pm$0.06) & 13.03($\pm$0.02) & 11.44($\pm$0.02) & 67.02($\pm$0.57) & 76.72($\pm$0.15) & 68.18($\pm$0.21) & 32.83($\pm$0.21)\\ 
 & \modelname & \textbf{9.71}($\pm$0.07) & \textbf{12.68}($\pm$0.10) & \textbf{11.01}($\pm$0.05) & 67.71($\pm$0.56) & \textbf{77.36}($\pm$0.31) & 69.35($\pm$0.20) & \textbf{33.77}($\pm$0.61)\\ \hline 
\multirow{5}{*}{LLaMA2-7B} & MP & 11.82($\pm$0.00) & 1206($\pm$0) & 17.21($\pm$0.00) & - & 74.27($\pm$0.00) & 60.10($\pm$0.00) & 33.62($\pm$0.00)\\ 
 & Wanda & 6.93($\pm$0.01) & \textbf{29.89}($\pm$0.05) & 8.54($\pm$0.01) & - & 76.26($\pm$0.22) & 66.14($\pm$0.35) & 36.21($\pm$0.60)\\ 
 & SparseGPT & 7.00($\pm$0.02) & 46.85($\pm$2.55) & 8.46($\pm$0.07) & - & 76.12($\pm$0.28) & 65.07($\pm$1.10) & 36.48($\pm$0.57)\\ 
 & DSnoT & 6.94($\pm$0.02) & 30.25($\pm$0.16) & 8.55($\pm$0.01) & - & 75.47($\pm$0.22) & 66.03($\pm$0.33) & 34.61($\pm$0.46)\\ 
 & \modelname & \textbf{6.85}($\pm$0.04) & 39.95($\pm$2.61) & \textbf{8.26}($\pm$0.10) & - & \textbf{76.43}($\pm$0.10) & \textbf{66.62}($\pm$0.46) & \textbf{37.18}($\pm$0.99)\\ \hline 
\multirow{5}{*}{LLaMA2-13B} & MP & 6.41($\pm$0.00) & 79.31($\pm$0.00) & 8.23($\pm$0.00) & - & 73.72($\pm$0.00) & 58.71($\pm$0.00) & 35.07($\pm$0.00)\\ 
 & Wanda & 5.98($\pm$0.01) & 40.28($\pm$0.26) & 7.68($\pm$0.01) & - & \textbf{78.30}($\pm$0.06) & \textbf{71.43}($\pm$0.39) & 40.89($\pm$0.31)\\ 
 & SparseGPT & 6.04($\pm$0.02) & 41.81($\pm$0.36) & 7.62($\pm$0.06) & - & 77.66($\pm$0.26) & 69.27($\pm$0.72) & \textbf{40.90}($\pm$0.89)\\ 
 & DSnoT & 5.95($\pm$0.01) & \textbf{37.92}($\pm$0.37) & 7.63($\pm$0.01) & - & 77.40($\pm$0.17) & 70.51($\pm$0.48) & 39.16($\pm$0.37)\\ 
 & \modelname & \textbf{5.95}($\pm$0.04) & 40.33($\pm$0.66) & \textbf{7.46}($\pm$0.08) & - & 78.28($\pm$0.15) & 70.17($\pm$0.60) & 40.82($\pm$0.47)\\ \hline 
\multirow{5}{*}{LLaMA3-8B} & MP & 54.40($\pm$0.0) & 72.28($\pm$0.0) & 69.50($\pm$0.0) & - & 67.90($\pm$0.0) & 60.52($\pm$0.0) & 32.42($\pm$0.0)\\ 
 & Wanda & 9.87($\pm$0.03) & 15.32($\pm$0.02) & 13.49($\pm$0.01) & - & 75.57($\pm$0.32) & 71.19($\pm$0.16) & 40.48($\pm$0.32)\\ 
 & SparseGPT & 9.47($\pm$0.05) & 14.30($\pm$0.10) & 12.35($\pm$0.17) & - & 75.82($\pm$0.39) & 73.72($\pm$0.83) & 41.18($\pm$1.17)\\ 
 & DSnoT & 9.94($\pm$0.06) & 15.22($\pm$0.07) & 13.49($\pm$0.03) & - & 75.44($\pm$0.20) & 71.24($\pm$0.34) & 39.52($\pm$0.20)\\ 
 & \modelname & \textbf{9.11}($\pm$0.07) & \textbf{13.38}($\pm$0.08) & \textbf{11.78}($\pm$0.23) & - & \textbf{76.90}($\pm$0.23) & \textbf{75.15}($\pm$0.48) & \textbf{42.99}($\pm$1.26)\\
 \Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{c|l|lllllll}
\Xhline{2\arrayrulewidth}
 Model &Algorithm  & WikiText2 $\downarrow$ &PTB $\downarrow$ & C4 $\downarrow$ & LAMBADA $\uparrow$ & PIQA $\uparrow$ &ARC-Easy $\uparrow$& ARC-Challenge $\uparrow$ \\ \hline
\multirow{5}{*}{OPT-1.3B} & MP & 6136($\pm$0) & 4017($\pm$0) & 2232($\pm$0) & 0.00($\pm$0.00) & 55.60($\pm$0.00) & 30.35($\pm$0.00) & 19.20($\pm$0.00)\\ 
 & Wanda & 27.17($\pm$0.20) & 42.55($\pm$0.28) & 25.46($\pm$0.34) & 28.94($\pm$0.98) & 66.05($\pm$0.27) & 47.95($\pm$0.44) & 21.31($\pm$0.29)\\ 
 & SparseGPT & 22.86($\pm$0.30) & 29.29($\pm$0.17) & 20.94($\pm$0.33) & 39.80($\pm$1.26) & 65.47($\pm$0.64) & 46.14($\pm$0.82) & 21.43($\pm$0.41)\\ 
 & DSnoT & 30.47($\pm$0.34) & 50.08($\pm$0.69) & 29.38($\pm$0.41) & 27.86($\pm$0.56) & 63.85($\pm$0.49) & 44.76($\pm$0.39) & 20.84($\pm$0.46)\\ 
 & \modelname & \textbf{21.51}($\pm$0.53) & \textbf{28.17}($\pm$0.50) & \textbf{19.62}($\pm$0.40) & \textbf{43.54}($\pm$1.15) & \textbf{67.53}($\pm$0.32) & \textbf{51.00}($\pm$0.94) & \textbf{22.53}($\pm$0.44)\\ \hline 
\multirow{5}{*}{OPT-2.7B} & MP & 4283($\pm$0) & 3504($\pm$0) & 2229($\pm$0) & 0.04($\pm$0.00) & 57.67($\pm$0.00) & 34.60($\pm$0.00) & 20.22($\pm$0.00)\\ 
 & Wanda & 20.24($\pm$0.28) & 31.78($\pm$0.35) & 19.74($\pm$0.20) & 34.27($\pm$0.87) & 69.88($\pm$0.21) & 52.37($\pm$0.58) & 22.18($\pm$0.49)\\ 
 & SparseGPT & 16.21($\pm$0.18) & 24.00($\pm$0.29) & 16.24($\pm$0.20) & 48.59($\pm$0.88) & 70.79($\pm$0.12) & 55.08($\pm$0.17) & 24.28($\pm$0.40)\\ 
 & DSnoT & 20.72($\pm$0.25) & 33.01($\pm$0.34) & 20.32($\pm$0.16) & 38.07($\pm$1.56) & 68.53($\pm$0.24) & 50.76($\pm$0.49) & 21.76($\pm$0.42)\\ 
 & \modelname & \textbf{15.67}($\pm$0.20) & \textbf{22.06}($\pm$0.26) & \textbf{15.75}($\pm$0.26) & \textbf{53.43}($\pm$0.91) & \textbf{71.34}($\pm$0.29) & \textbf{56.09}($\pm$0.16) & \textbf{25.14}($\pm$0.55)\\ \hline 
\multirow{5}{*}{OPT-6.7B} & MP & 9643($\pm$0) & 4791($\pm$0) & 5876($\pm$0) & 0.00($\pm$0.00) & 53.86($\pm$0.00) & 26.30($\pm$0.00) & 20.82($\pm$0.00)\\ 
 & Wanda & 15.34($\pm$0.19) & 24.50($\pm$0.18) & 16.17($\pm$0.12) & 49.10($\pm$1.49) & 72.50($\pm$0.28) & 58.27($\pm$0.48) & 25.26($\pm$0.22)\\ 
 & SparseGPT & 13.53($\pm$0.21) & 18.78($\pm$0.20) & 13.92($\pm$0.20) & 60.60($\pm$0.98) & 73.39($\pm$0.30) & 61.64($\pm$0.33) & 27.10($\pm$0.42)\\ 
 & DSnoT & 15.32($\pm$0.19) & 23.30($\pm$0.21) & 16.00($\pm$0.13) & 51.53($\pm$1.28) & 71.86($\pm$0.27) & 57.98($\pm$0.11) & 24.85($\pm$0.56)\\ 
 & \modelname & \textbf{13.05}($\pm$0.14) & \textbf{17.76}($\pm$0.25) & \textbf{13.52}($\pm$0.23) & \textbf{64.00}($\pm$1.48) & \textbf{74.03}($\pm$0.29) & \textbf{62.46}($\pm$0.40) & \textbf{27.24}($\pm$0.86)\\ \hline 
\multirow{5}{*}{OPT-13B} & MP & 111710($\pm$0) & 24830($\pm$0) & 14398($\pm$0) & 0.00($\pm$0.00) & 52.61($\pm$0.00) & 26.18($\pm$0.00) & 21.59($\pm$0.00)\\ 
 & Wanda & 16.09($\pm$0.13) & 22.45($\pm$0.25) & 15.38($\pm$0.10) & 50.93($\pm$1.39) & 71.55($\pm$0.26) & 58.78($\pm$0.15) & 28.38($\pm$0.41)\\ 
 & SparseGPT & 13.04($\pm$0.09) & 17.32($\pm$0.09) & 13.11($\pm$0.16) & 61.96($\pm$1.00) & 73.14($\pm$0.30) & 61.15($\pm$0.69) & 27.97($\pm$0.69)\\ 
 & DSnoT & 15.11($\pm$0.14) & 20.03($\pm$0.42) & 15.10($\pm$0.09) & 54.96($\pm$1.24) & 71.88($\pm$0.26) & 58.49($\pm$0.24) & 27.35($\pm$0.18)\\ 
 & \modelname & \textbf{12.05}($\pm$0.18) & \textbf{15.77}($\pm$0.16) & \textbf{12.55}($\pm$0.16) & \textbf{64.58}($\pm$1.32) & \textbf{74.19}($\pm$0.32) & \textbf{64.05}($\pm$0.43) & \textbf{30.07}($\pm$0.60)\\ \hline 
\multirow{5}{*}{OPT-30B} & MP & 13224($\pm$0) & 6381($\pm$0) & 6069($\pm$0) & 0.00($\pm$0.00) & 53.54($\pm$0.00) & 26.26($\pm$0.00) & 19.80($\pm$0.00)\\ 
 & Wanda & 24.85($\pm$1.97) & 25.88($\pm$1.78) & 21.13($\pm$1.09) & 38.37($\pm$2.09) & 74.60($\pm$0.47) & 64.52($\pm$0.48) & 29.04($\pm$0.30)\\ 
 & SparseGPT & 10.67($\pm$0.07) & 14.61($\pm$0.20) & 11.78($\pm$0.12) & 67.26($\pm$0.72) & 76.00($\pm$0.45) & 67.63($\pm$0.23) & \textbf{32.63}($\pm$0.81)\\ 
 & DSnoT & 14.88($\pm$0.26) & 18.27($\pm$0.33) & 15.58($\pm$0.24) & 56.47($\pm$1.05) & 74.77($\pm$0.23) & 65.27($\pm$0.33) & 30.27($\pm$0.24)\\ 
 & \modelname & \textbf{10.43}($\pm$0.09) & \textbf{14.23}($\pm$0.15) & \textbf{11.52}($\pm$0.12) & \textbf{67.66}($\pm$0.73) & \textbf{76.34}($\pm$0.30) & \textbf{68.09}($\pm$0.38) & 32.58($\pm$0.67)\\ \hline 
\multirow{5}{*}{LLaMA2-7B} & MP & 7058($\pm$0) & 285318($\pm$0) & 42050($\pm$0) & - & 63.11($\pm$0.00) & 44.99($\pm$0.00) & 26.37($\pm$0.00)\\ 
 & Wanda & 10.82($\pm$0.04) & 65.23($\pm$0.84) & 12.61($\pm$0.03) & - & 71.19($\pm$0.18) & 59.24($\pm$0.48) & 30.56($\pm$0.63)\\ 
 & SparseGPT & 10.19($\pm$0.06) & 215.8($\pm$47.2) & 11.52($\pm$0.23) & - & 71.78($\pm$0.52) & 58.87($\pm$0.65) & 30.27($\pm$0.66)\\ 
 & DSnoT & 11.47($\pm$0.09) & \textbf{64.02}($\pm$1.18) & 13.41($\pm$0.05) & - & 70.05($\pm$0.19) & 59.00($\pm$0.54) & 28.48($\pm$0.59)\\ 
 & \modelname & \textbf{9.36}($\pm$0.19) & 107.6($\pm$14.2) & \textbf{10.26}($\pm$0.34) & - & \textbf{73.68}($\pm$0.14) & \textbf{60.56}($\pm$2.13) & \textbf{31.55}($\pm$0.96)\\ \hline 
\multirow{5}{*}{LLaMA2-13B} & MP & 10.10($\pm$0.00) & 301.5($\pm$0.0) & 13.25($\pm$0.00) & - & 68.17($\pm$0.00) & 46.51($\pm$0.00) & 26.45($\pm$0.00)\\ 
 & Wanda & 8.44($\pm$0.03) & 89.78($\pm$0.60) & 10.44($\pm$0.03) & - & 75.03($\pm$0.13) & 63.43($\pm$0.56) & 36.48($\pm$0.50)\\ 
 & SparseGPT & 8.25($\pm$0.10) & 83.82($\pm$3.18) & 9.78($\pm$0.22) & - & 74.95($\pm$0.13) & 64.30($\pm$1.32) & 35.39($\pm$0.57)\\ 
 & DSnoT & 8.88($\pm$0.04) & 79.41($\pm$1.33) & 10.92($\pm$0.04) & - & 74.09($\pm$0.24) & 63.48($\pm$0.39) & 34.71($\pm$0.32)\\ 
 & \modelname & \textbf{7.55}($\pm$0.10) & \textbf{65.86}($\pm$3.81) & \textbf{8.93}($\pm$0.26) & - & \textbf{76.16}($\pm$0.34) & \textbf{67.74}($\pm$1.24) & \textbf{37.66}($\pm$0.78)\\ \hline 
\multirow{5}{*}{LLaMA3-8B} & MP & 410664($\pm$0.0) & 317003($\pm$0.0) & 66461($\pm$0.0) & - & 62.68($\pm$0.0) & 39.23($\pm$0.0) & 23.38($\pm$0.0)\\ 
 & Wanda & 23.55($\pm$0.24) & 37.74($\pm$0.57) & 29.55($\pm$0.16) & - & 68.30($\pm$0.19) & 60.04($\pm$0.27) & 27.85($\pm$0.42)\\ 
 & SparseGPT & 15.63($\pm$0.14) & 22.89($\pm$0.58) & 17.92($\pm$0.50) & - & 71.81($\pm$0.55) & 63.20($\pm$0.85) & 31.96($\pm$1.08)\\ 
 & DSnoT & 23.05($\pm$0.16) & 36.15($\pm$0.40) & 27.71($\pm$0.17) & - & 67.85($\pm$0.49) & 60.51($\pm$0.30) & 28.07($\pm$0.67)\\ 
 & \modelname & \textbf{14.09}($\pm$0.18) & \textbf{21.26}($\pm$0.69) & \textbf{15.67}($\pm$0.77) & - & \textbf{73.41}($\pm$0.64) & \textbf{67.10}($\pm$0.57) & \textbf{34.52}($\pm$0.83)\\\Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{c|l|lllllll}
\Xhline{2\arrayrulewidth}
 Model &Algorithm  & WikiText2 $\downarrow$ &PTB $\downarrow$ & C4 $\downarrow$ & LAMBADA $\uparrow$ & PIQA $\uparrow$ &ARC-Easy $\uparrow$& ARC-Challenge $\uparrow$ \\ \hline
\multirow{5}{*}{OPT-1.3B} & MP & 9409($\pm$0) & 6689($\pm$0) & 5652($\pm$0) & 0.00($\pm$0.00) & 52.12($\pm$0.00) & 26.18($\pm$0.00) & 20.90($\pm$0.00)\\ 
 & Wanda & 100.8($\pm$3.8) & 128.4($\pm$3.1) & 78.58($\pm$2.34) & 9.77($\pm$0.63) & 59.38($\pm$0.46) & 37.92($\pm$0.32) & 18.02($\pm$0.36)\\ 
 & SparseGPT & 52.02($\pm$2.22) & 70.10($\pm$3.31) & 37.05($\pm$1.78) & 27.27($\pm$1.04) & 62.38($\pm$0.79) & 40.79($\pm$0.58) & 19.69($\pm$0.78)\\ 
 & DSnoT & 367.5($\pm$19.6) & 370.2($\pm$30.6) & 205.4($\pm$6.1) & 8.62($\pm$0.23) & 56.90($\pm$0.37) & 33.27($\pm$0.47) & 17.49($\pm$0.57)\\ 
 & \modelname & \textbf{39.50}($\pm$2.38) & \textbf{50.68}($\pm$1.13) & \textbf{28.52}($\pm$1.25) & \textbf{32.11}($\pm$1.71) & \textbf{64.43}($\pm$0.37) & \textbf{45.01}($\pm$1.03) & \textbf{21.08}($\pm$0.32)\\ \hline 
\multirow{5}{*}{OPT-2.7B} & MP & 12249($\pm$0) & 10993($\pm$0) & 9960($\pm$0) & 0.00($\pm$0.00) & 52.94($\pm$0.00) & 26.52($\pm$0.00) & 19.71($\pm$0.00)\\ 
 & Wanda & 365.1($\pm$16.5) & 379.4($\pm$37.6) & 224.4($\pm$4.8) & 5.02($\pm$0.40) & 58.01($\pm$0.38) & 34.85($\pm$0.38) & 17.61($\pm$0.28)\\ 
 & SparseGPT & 28.93($\pm$1.62) & 40.89($\pm$1.19) & 23.11($\pm$0.66) & 34.96($\pm$1.97) & 66.50($\pm$0.32) & 49.55($\pm$0.50) & 21.67($\pm$0.57)\\ 
 & DSnoT & 114.8($\pm$1.5) & 116.2($\pm$6.7) & 75.28($\pm$3.51) & 9.39($\pm$0.63) & 59.62($\pm$0.23) & 37.37($\pm$0.48) & 18.43($\pm$0.78)\\ 
 & \modelname & \textbf{25.36}($\pm$1.34) & \textbf{35.76}($\pm$0.90) & \textbf{20.93}($\pm$0.75) & \textbf{42.53}($\pm$2.40) & \textbf{67.62}($\pm$0.36) & \textbf{51.55}($\pm$0.84) & \textbf{22.27}($\pm$0.43)\\ \hline 
\multirow{5}{*}{OPT-6.7B} & MP & 9970($\pm$0) & 4779($\pm$0) & 5055($\pm$0) & 0.00($\pm$0.00) & 52.67($\pm$0.00) & 26.60($\pm$0.00) & 21.16($\pm$0.00)\\ 
 & Wanda & 162.9($\pm$8.7) & 204.9($\pm$10.6) & 206.0($\pm$13.5) & 2.82($\pm$0.10) & 58.13($\pm$0.16) & 35.82($\pm$0.43) & 17.22($\pm$0.39)\\ 
 & SparseGPT & 21.14($\pm$0.69) & 29.34($\pm$0.44) & 19.07($\pm$0.62) & 47.20($\pm$0.94) & 69.23($\pm$0.76) & 54.67($\pm$0.20) & 24.08($\pm$0.28)\\ 
 & DSnoT & 7985($\pm$465) & 6572($\pm$783) & 4764($\pm$478) & 0.15($\pm$0.12) & 53.19($\pm$0.36) & 29.13($\pm$0.78) & 18.46($\pm$0.48)\\ 
 & \modelname & \textbf{18.99}($\pm$0.85) & \textbf{24.89}($\pm$0.26) & \textbf{17.01}($\pm$0.60) & \textbf{56.04}($\pm$1.32) & \textbf{71.39}($\pm$0.27) & \textbf{58.52}($\pm$0.74) & \textbf{26.19}($\pm$0.52)\\ \hline 
\multirow{5}{*}{OPT-13B} & MP & 524559($\pm$0) & 146680($\pm$0) & 155160($\pm$0) & 0.00($\pm$0.00) & 52.99($\pm$0.00) & 25.25($\pm$0.00) & 22.95($\pm$0.00)\\ 
 & Wanda & 63.42($\pm$2.22) & 66.50($\pm$1.93) & 50.19($\pm$2.28) & 10.82($\pm$0.95) & 63.03($\pm$0.72) & 43.66($\pm$0.52) & 23.50($\pm$0.63)\\ 
 & SparseGPT & 19.29($\pm$0.42) & 25.50($\pm$0.32) & 16.79($\pm$0.45) & 47.97($\pm$1.73) & 69.16($\pm$0.31) & 53.51($\pm$0.49) & 26.23($\pm$0.96)\\ 
 & DSnoT & 78.13($\pm$2.94) & 60.11($\pm$0.91) & 56.39($\pm$1.79) & 14.43($\pm$0.41) & 61.57($\pm$0.60) & 40.52($\pm$0.62) & 20.77($\pm$0.67)\\ 
 & \modelname & \textbf{16.71}($\pm$0.62) & \textbf{21.49}($\pm$0.40) & \textbf{15.07}($\pm$0.46) & \textbf{57.08}($\pm$1.62) & \textbf{71.73}($\pm$0.22) & \textbf{59.30}($\pm$0.50) & \textbf{27.97}($\pm$0.93)\\ \hline 
\multirow{5}{*}{OPT-30B} & MP & 26271($\pm$0) & 12693($\pm$0) & 13057($\pm$0) & 0.00($\pm$0.00) & 52.23($\pm$0.00) & 25.46($\pm$0.00) & 19.97($\pm$0.00)\\ 
 & Wanda & 10384($\pm$198) & 5467($\pm$104) & 6692($\pm$191) & 0.01($\pm$0.01) & 52.21($\pm$0.27) & 25.61($\pm$0.10) & 20.20($\pm$0.41)\\ 
 & SparseGPT & 13.61($\pm$0.22) & 18.94($\pm$0.25) & 13.96($\pm$0.35) & 60.50($\pm$0.88) & 73.74($\pm$0.27) & 63.26($\pm$0.44) & 28.81($\pm$0.40)\\ 
 & DSnoT & 11328($\pm$368) & 5685($\pm$248) & 6579($\pm$298) & 0.04($\pm$0.02) & 52.48($\pm$0.30) & 26.36($\pm$0.15) & 20.15($\pm$0.31)\\ 
 & \modelname & \textbf{12.67}($\pm$0.23) & \textbf{17.47}($\pm$0.27) & \textbf{13.00}($\pm$0.32) & \textbf{63.52}($\pm$1.38) & \textbf{75.05}($\pm$0.38) & \textbf{65.52}($\pm$0.75) & \textbf{30.55}($\pm$0.76)\\ \hline 
\multirow{5}{*}{LLaMA2-7B} & MP & 141884($\pm$0) & 56430($\pm$0) & 9843($\pm$0) & - & 52.61($\pm$0.00) & 28.24($\pm$0.00) & 21.33($\pm$0.00)\\ 
 & Wanda & 76.05($\pm$1.45) & \textbf{320.0}($\pm$6.3) & 68.45($\pm$2.19) & - & 55.59($\pm$0.43) & 28.86($\pm$0.27) & 18.74($\pm$0.55)\\ 
 & SparseGPT & 27.20($\pm$0.75) & 1049($\pm$256) & 26.14($\pm$0.92) & - & 62.76($\pm$0.34) & 39.62($\pm$0.83) & 22.47($\pm$0.63)\\ 
 & DSnoT & 63.12($\pm$2.82) & 322.0($\pm$9.7) & 61.91($\pm$2.05) & - & 56.30($\pm$0.25) & 29.72($\pm$0.17) & 19.06($\pm$0.20)\\ 
 & \modelname & \textbf{19.31}($\pm$0.68) & 480.1($\pm$198.7) & \textbf{17.66}($\pm$1.03) & - & \textbf{66.82}($\pm$0.92) & \textbf{48.37}($\pm$0.31) & \textbf{24.95}($\pm$0.64)\\ \hline 
\multirow{5}{*}{LLaMA2-13B} & MP & 190.9($\pm$0.0) & 2246($\pm$0) & 192.1($\pm$0.0) & - & 60.45($\pm$0.00) & 35.19($\pm$0.00) & 20.73($\pm$0.00)\\ 
 & Wanda & 47.20($\pm$1.52) & 410.3($\pm$3.6) & 47.03($\pm$1.10) & - & 58.39($\pm$0.35) & 35.62($\pm$0.35) & 18.67($\pm$0.36)\\ 
 & SparseGPT & 19.93($\pm$0.66) & 275.6($\pm$16.9) & 20.08($\pm$0.84) & - & 66.14($\pm$0.41) & 48.27($\pm$0.31) & 26.31($\pm$0.53)\\ 
 & DSnoT & 47.21($\pm$0.79) & 328.9($\pm$4.8) & 47.93($\pm$0.83) & - & 57.19($\pm$0.23) & 33.05($\pm$0.32) & 18.24($\pm$0.42)\\ 
 & \modelname & \textbf{14.23}($\pm$0.43) & \textbf{152.8}($\pm$6.9) & \textbf{14.14}($\pm$0.88) & - & \textbf{70.21}($\pm$0.70) & \textbf{56.48}($\pm$0.48) & \textbf{29.39}($\pm$0.53)\\ \hline
 \multirow{5}{*}{LLaMA3-8B} & MP & 572874($\pm$0.0) & 243236($\pm$0.0) & 211703($\pm$0.0) & - & 52.77($\pm$0.0) & 26.64($\pm$0.0) & 21.50($\pm$0.0)\\ 
 & Wanda & 116.8($\pm$3.1) & 174.8($\pm$8.8) & 121.2($\pm$4.0) & - & 55.75($\pm$0.43) & 32.02($\pm$0.43) & 17.94($\pm$0.19)\\ 
 & SparseGPT & 43.15($\pm$2.62) & 76.50($\pm$5.28) & 38.46($\pm$2.43) & - & 62.64($\pm$1.20) & 44.88($\pm$1.99) & 21.67($\pm$0.87)\\ 
 & DSnoT & 108.7($\pm$2.3) & 166.9($\pm$4.0) & 114.2($\pm$1.2) & - & 55.50($\pm$0.29) & 31.60($\pm$0.10) & 17.78($\pm$0.13)\\ 
 & \modelname & \textbf{30.53}($\pm$1.58) & \textbf{53.12}($\pm$3.28) & \textbf{27.42}($\pm$1.89) & - & \textbf{65.15}($\pm$0.92) & \textbf{50.61}($\pm$0.96) & \textbf{23.23}($\pm$1.07)\\
 \Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{c|l|lllllll}
\Xhline{2\arrayrulewidth}
 Model &Algorithm  & WikiText2 $\downarrow$ &PTB $\downarrow$ & C4 $\downarrow$ & LAMBADA $\uparrow$ & PIQA $\uparrow$ &ARC-Easy $\uparrow$& ARC-Challenge $\uparrow$ \\ \hline
\multirow{5}{*}{OPT-1.3B} & MP & 10988($\pm$0) & 8966($\pm$0) & 7767($\pm$0) & 0.00($\pm$0.00) & 52.99($\pm$0.00) & 24.58($\pm$0.00) & \textbf{19.62}($\pm$0.00)\\ 
 & Wanda & 3327($\pm$412) & 1783($\pm$169) & 1306($\pm$145) & 0.32($\pm$0.05) & 55.17($\pm$0.38) & 28.80($\pm$0.30) & 18.46($\pm$0.65)\\ 
 & SparseGPT & 1005($\pm$76) & 521.0($\pm$36.2) & 311.9($\pm$27.4) & 5.91($\pm$0.47) & 55.59($\pm$0.52) & 29.81($\pm$0.34) & 18.92($\pm$0.74)\\ 
 & DSnoT & 10757($\pm$798) & 7749($\pm$509) & 5559($\pm$287) & 0.00($\pm$0.00) & 53.84($\pm$0.20) & 26.03($\pm$0.32) & 18.79($\pm$0.53)\\ 
 & \modelname & \textbf{326.7}($\pm$63.3) & \textbf{311.3}($\pm$38.5) & \textbf{117.3}($\pm$13.3) & \textbf{11.38}($\pm$0.55) & \textbf{57.29}($\pm$0.80) & \textbf{32.11}($\pm$0.69) & 18.26($\pm$0.43)\\ \hline 
\multirow{5}{*}{OPT-2.7B} & MP & 19200($\pm$0) & 9475($\pm$0) & 13627($\pm$0) & 0.00($\pm$0.00) & 52.45($\pm$0.00) & 26.01($\pm$0.00) & 20.65($\pm$0.00)\\ 
 & Wanda & 6580($\pm$705) & 4946($\pm$601) & 4861($\pm$763) & 0.00($\pm$0.00) & 53.45($\pm$0.68) & 27.06($\pm$0.29) & 20.44($\pm$0.47)\\ 
 & SparseGPT & 154.9($\pm$11.2) & 142.7($\pm$8.4) & 73.43($\pm$4.16) & 12.02($\pm$0.53) & 58.05($\pm$0.39) & 34.88($\pm$0.54) & 18.63($\pm$0.34)\\ 
 & DSnoT & 18322($\pm$2378) & 11516($\pm$1479) & 15210($\pm$2139) & 0.00($\pm$0.00) & 52.10($\pm$0.61) & 26.37($\pm$0.32) & \textbf{21.31}($\pm$0.27)\\ 
 & \modelname & \textbf{108.2}($\pm$7.2) & \textbf{114.4}($\pm$2.0) & \textbf{53.83}($\pm$3.32) & \textbf{19.48}($\pm$0.60) & \textbf{59.61}($\pm$0.68) & \textbf{38.25}($\pm$0.63) & 19.27($\pm$0.50)\\ \hline 
\multirow{5}{*}{OPT-6.7B} & MP & 42719($\pm$0) & 18213($\pm$0) & 20049($\pm$0) & 0.00($\pm$0.00) & 52.45($\pm$0.00) & 26.39($\pm$0.00) & \textbf{21.50}($\pm$0.00)\\ 
 & Wanda & 4317($\pm$293) & 2429($\pm$190) & 2321($\pm$189) & 0.17($\pm$0.06) & 54.27($\pm$0.63) & 29.04($\pm$0.43) & 18.28($\pm$0.37)\\ 
 & SparseGPT & 109.1($\pm$5.6) & 92.51($\pm$2.90) & 56.94($\pm$3.22) & 14.28($\pm$0.78) & 60.55($\pm$0.53) & 38.75($\pm$0.97) & 18.87($\pm$0.20)\\ 
 & DSnoT & 10990($\pm$2902) & 8165($\pm$2179) & 8405($\pm$2379) & 0.00($\pm$0.00) & 53.13($\pm$0.35) & 26.46($\pm$0.75) & 20.17($\pm$0.31)\\ 
 & \modelname & \textbf{70.97}($\pm$5.76) & \textbf{73.94}($\pm$3.62) & \textbf{40.33}($\pm$2.42) & \textbf{25.85}($\pm$1.35) & \textbf{62.44}($\pm$0.51) & \textbf{44.23}($\pm$0.80) & 20.14($\pm$0.38)\\ \hline 
\multirow{5}{*}{OPT-13B} & MP & 266874($\pm$0) & 98067($\pm$0) & 97073($\pm$0) & 0.00($\pm$0.00) & 51.74($\pm$0.00) & 25.55($\pm$0.00) & 21.25($\pm$0.00)\\ 
 & Wanda & 11025($\pm$1789) & 4900($\pm$673) & 6256($\pm$897) & 0.00($\pm$0.01) & 53.67($\pm$0.62) & 26.28($\pm$0.79) & 21.52($\pm$0.47)\\ 
 & SparseGPT & 78.05($\pm$6.82) & 72.64($\pm$3.30) & 41.60($\pm$3.02) & 14.56($\pm$0.35) & 62.10($\pm$0.64) & 40.26($\pm$1.19) & 21.71($\pm$0.74)\\ 
 & DSnoT & 11697($\pm$490) & 5860($\pm$320) & 6295($\pm$245) & 0.00($\pm$0.00) & 52.81($\pm$0.32) & 25.72($\pm$0.20) & 21.84($\pm$0.39)\\ 
 & \modelname & \textbf{42.92}($\pm$3.03) & \textbf{45.19}($\pm$1.16) & \textbf{27.17}($\pm$1.44) & \textbf{31.38}($\pm$1.71) & \textbf{65.57}($\pm$0.72) & \textbf{48.50}($\pm$0.51) & \textbf{22.54}($\pm$0.56)\\ \hline 
\multirow{5}{*}{OPT-30B} & MP & 68520($\pm$0) & 31584($\pm$0) & 31793($\pm$0) & 0.00($\pm$0.00) & 52.07($\pm$0.00) & 25.97($\pm$0.00) & 20.39($\pm$0.00)\\ 
 & Wanda & 8184($\pm$379) & 3855($\pm$238) & 5387($\pm$382) & 0.00($\pm$0.00) & 51.98($\pm$0.35) & 26.22($\pm$0.36) & 20.07($\pm$0.15)\\ 
 & SparseGPT & 50.33($\pm$5.81) & 48.59($\pm$1.04) & 33.42($\pm$2.83) & 19.79($\pm$1.35) & 63.69($\pm$0.56) & 46.17($\pm$0.48) & 21.91($\pm$0.91)\\ 
 & DSnoT & 11788($\pm$1611) & 5178($\pm$636) & 6403($\pm$814) & 0.00($\pm$0.00) & 51.81($\pm$0.28) & 26.41($\pm$0.26) & 20.12($\pm$0.39)\\ 
 & \modelname & \textbf{25.05}($\pm$1.84) & \textbf{30.64}($\pm$0.57) & \textbf{19.29}($\pm$1.14) & \textbf{44.46}($\pm$2.43) & \textbf{69.72}($\pm$0.61) & \textbf{56.65}($\pm$0.59) & \textbf{24.98}($\pm$0.39)\\ \hline 
\multirow{5}{*}{LLaMA2-7B} & MP & 60361($\pm$0) & 72505($\pm$0) & 47003($\pm$0) & - & 53.32($\pm$0.00) & 26.05($\pm$0.00) & \textbf{22.70}($\pm$0.00)\\ 
 & Wanda & 3140($\pm$692) & 3158($\pm$669) & 2146($\pm$478) & - & 52.97($\pm$0.36) & 26.20($\pm$0.20) & 20.65($\pm$0.34)\\ 
 & SparseGPT & 114.9($\pm$6.0) & 1733($\pm$68) & 83.04($\pm$3.31) & - & 54.86($\pm$0.59) & 26.34($\pm$0.52) & 19.15($\pm$0.33)\\ 
 & DSnoT & 7300($\pm$648) & 6036($\pm$650) & 6385($\pm$738) & - & 53.05($\pm$0.44) & 26.31($\pm$0.26) & 19.97($\pm$0.47)\\ 
 & \modelname & \textbf{52.02}($\pm$4.85) & \textbf{1462}($\pm$294) & \textbf{39.37}($\pm$2.22) & - & \textbf{58.05}($\pm$0.45) & \textbf{30.27}($\pm$0.59) & 19.97($\pm$0.16)\\ \hline 
\multirow{5}{*}{LLaMA2-13B} & MP & 12018($\pm$0) & 8573($\pm$0) & 11705($\pm$0) & - & 53.37($\pm$0.00) & 26.81($\pm$0.00) & 21.25($\pm$0.00)\\ 
 & Wanda & 1123($\pm$128) & 4111($\pm$281) & 799.4($\pm$57.9) & - & 53.26($\pm$0.60) & 26.24($\pm$0.21) & 20.44($\pm$0.41)\\ 
 & SparseGPT & 100.8($\pm$4.0) & 605.4($\pm$36.4) & 64.61($\pm$2.25) & - & 54.94($\pm$0.53) & 28.17($\pm$0.40) & 19.37($\pm$0.26)\\ 
 & DSnoT & 13908($\pm$535) & 10634($\pm$842) & 13102($\pm$935) & - & 52.51($\pm$0.30) & 26.73($\pm$0.38) & \textbf{22.30}($\pm$0.11)\\ 
 & \modelname & \textbf{39.07}($\pm$2.83) & \textbf{345.8}($\pm$27.3) & \textbf{30.70}($\pm$1.85) & - & \textbf{59.39}($\pm$0.63) & \textbf{34.19}($\pm$0.47) & 21.01($\pm$0.32)\\ \hline
 \multirow{5}{*}{LLaMA3-8B} & MP & 491419($\pm$0.0) & 283948($\pm$0.0) & 624818($\pm$0.0) & - & 52.77($\pm$0.0) & 24.87($\pm$0.0) & \textbf{22.61}($\pm$0.0)\\ 
 & Wanda & 1133($\pm$219) & 1785($\pm$408) & 696.3($\pm$105.4) & - & 52.89($\pm$0.42) & 28.27($\pm$0.60) & 20.12($\pm$0.25)\\ 
 & SparseGPT & 210.0($\pm$19.3) & 342.3($\pm$15.0) & 108.6($\pm$5.4) & - & 54.94($\pm$0.65) & 29.87($\pm$0.37) & 18.46($\pm$0.58)\\ 
 & DSnoT & 959.9($\pm$77.2) & 1061($\pm$58) & 454.0($\pm$17.4) & - & 52.74($\pm$0.20) & 28.01($\pm$0.20) & 19.69($\pm$0.48)\\ 
 & \modelname & \textbf{120.6}($\pm$7.1) & \textbf{158.9}($\pm$10.0) & \textbf{61.08}($\pm$3.38) & - & \textbf{57.19}($\pm$0.48) & \textbf{33.35}($\pm$0.40) & 16.86($\pm$0.58)\\
 \Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{c|l|lllllll}
\Xhline{2\arrayrulewidth}
 Model &Algorithm  & WikiText2 $\downarrow$ &PTB $\downarrow$ & C4 $\downarrow$ & LAMBADA $\uparrow$ & PIQA $\uparrow$ &ARC-Easy $\uparrow$& ARC-Challenge $\uparrow$ \\ \hline
 \multirow{5}{*}{OPT-1.3B} & MP & 20486($\pm$0) & 13134($\pm$0) & 11298($\pm$0) & 0.00($\pm$0.00) & 52.99($\pm$0.00) & 25.55($\pm$0.00) & 19.28($\pm$0.00)\\ 
 & Wanda & 13290($\pm$3657) & 7120($\pm$2742) & 7376($\pm$2527) & 0.00($\pm$0.00) & \textbf{53.19}($\pm$0.49) & 25.41($\pm$0.54) & \textbf{20.15}($\pm$1.16)\\ 
 & SparseGPT & 7771($\pm$589) & 5797($\pm$585) & 2761($\pm$218) & 0.00($\pm$0.01) & 53.00($\pm$0.24) & \textbf{25.72}($\pm$0.31) & 19.20($\pm$0.32)\\ 
 & DSnoT & 18519($\pm$3418) & 14488($\pm$2478) & 15067($\pm$2433) & 0.00($\pm$0.00) & 52.67($\pm$0.27) & 24.72($\pm$0.59) & 19.97($\pm$0.77)\\ 
 & \modelname & \textbf{4891}($\pm$344) & \textbf{2900}($\pm$62) & \textbf{1415}($\pm$78) & \textbf{0.10}($\pm$0.02) & 52.72($\pm$0.58) & 25.66($\pm$0.52) & 19.85($\pm$0.91)\\ \hline 
\multirow{5}{*}{OPT-2.7B} & MP & 16397($\pm$0) & 11205($\pm$0) & 15578($\pm$0) & 0.00($\pm$0.00) & 52.67($\pm$0.00) & 25.25($\pm$0.00) & \textbf{23.89}($\pm$0.00)\\ 
 & Wanda & 15018($\pm$2265) & 11282($\pm$1736) & 9191($\pm$1993) & 0.00($\pm$0.00) & \textbf{52.93}($\pm$0.92) & 26.10($\pm$0.41) & 21.01($\pm$0.62)\\ 
 & SparseGPT & 5923($\pm$544) & 4546($\pm$416) & 2486($\pm$135) & 0.02($\pm$0.02) & 52.27($\pm$0.42) & \textbf{26.68}($\pm$0.16) & 20.36($\pm$0.65)\\ 
 & DSnoT & 18201($\pm$14215) & 13289($\pm$10085) & 15652($\pm$11455) & 0.00($\pm$0.00) & 52.60($\pm$0.58) & 25.40($\pm$0.58) & 22.34($\pm$0.85)\\ 
 & \modelname & \textbf{3686}($\pm$266) & \textbf{1599}($\pm$121) & \textbf{800.0}($\pm$47.0) & \textbf{0.23}($\pm$0.07) & 52.64($\pm$0.42) & 26.55($\pm$0.56) & 19.93($\pm$0.33)\\ \hline 
\multirow{5}{*}{OPT-6.7B} & MP & 232525($\pm$0) & 95928($\pm$0) & 115340($\pm$0) & 0.00($\pm$0.00) & 51.90($\pm$0.00) & \textbf{26.47}($\pm$0.00) & 20.14($\pm$0.00)\\ 
 & Wanda & 17429($\pm$1621) & 11334($\pm$1067) & 13656($\pm$1433) & 0.00($\pm$0.00) & 52.84($\pm$0.18) & 25.70($\pm$0.56) & 19.42($\pm$0.74)\\ 
 & SparseGPT & 10287($\pm$1598) & 5432($\pm$1322) & 4930($\pm$1756) & 0.00($\pm$0.00) & 52.48($\pm$0.64) & 25.87($\pm$0.47) & 20.15($\pm$0.54)\\ 
 & DSnoT & 11233($\pm$4770) & 7810($\pm$2983) & 9622($\pm$4536) & 0.00($\pm$0.00) & \textbf{53.12}($\pm$0.84) & 25.73($\pm$0.43) & 20.44($\pm$0.38)\\ 
 & \modelname & \textbf{6424}($\pm$194) & \textbf{4112}($\pm$154) & \textbf{2806}($\pm$174) & \textbf{0.01}($\pm$0.02) & 52.35($\pm$0.85) & 26.30($\pm$0.34) & \textbf{20.77}($\pm$0.31)\\ \hline 
\multirow{5}{*}{OPT-13B} & MP & 567627($\pm$0) & 238209($\pm$0) & 202496($\pm$0) & 0.00($\pm$0.00) & 52.29($\pm$0.00) & \textbf{26.52}($\pm$0.00) & 21.33($\pm$0.00)\\ 
 & Wanda & 48747($\pm$19963) & 24633($\pm$8918) & 30681($\pm$12658) & 0.00($\pm$0.00) & 52.25($\pm$0.40) & 25.24($\pm$0.43) & 20.09($\pm$0.42)\\ 
 & SparseGPT & 44328($\pm$35324) & 84805($\pm$93235) & 49471($\pm$49558) & 0.00($\pm$0.00) & 51.08($\pm$0.87) & 26.48($\pm$0.67) & 21.26($\pm$0.94)\\ 
 & DSnoT & 40268($\pm$9573) & \textbf{18442}($\pm$5345) & 19745($\pm$4020) & 0.00($\pm$0.00) & 52.11($\pm$0.45) & 25.32($\pm$0.45) & \textbf{21.88}($\pm$0.77)\\ 
 & \modelname & \textbf{15020}($\pm$4799) & 43428($\pm$33717) & \textbf{10101}($\pm$2617) & \textbf{0.02}($\pm$0.03) & \textbf{52.50}($\pm$0.30) & 26.23($\pm$0.56) & 20.51($\pm$0.51)\\ \hline 
\multirow{5}{*}{OPT-30B} & MP & 8458877440($\pm$0) & 2651165184($\pm$0) & 2297142016($\pm$0) & 0.00($\pm$0.00) & 52.07($\pm$0.00) & 26.39($\pm$0.00) & 20.39($\pm$0.00)\\ 
 & Wanda & 11122($\pm$1998) & 6063($\pm$1105) & 7205($\pm$1107) & 0.00($\pm$0.00) & 51.75($\pm$0.33) & 26.06($\pm$0.37) & 20.03($\pm$0.29)\\ 
 & SparseGPT & 8695($\pm$1067) & 4986($\pm$521) & 4380($\pm$537) & 0.00($\pm$0.00) & 52.50($\pm$0.73) & 26.16($\pm$0.35) & \textbf{20.89}($\pm$0.56)\\ 
 & DSnoT & 10001($\pm$1011) & 4357($\pm$399) & 5683($\pm$546) & 0.00($\pm$0.00) & 52.27($\pm$0.22) & 26.09($\pm$0.42) & 20.14($\pm$0.20)\\ 
 & \modelname & \textbf{2353}($\pm$233) & \textbf{1192}($\pm$33) & \textbf{640.3}($\pm$89.9) & \textbf{0.69}($\pm$0.12) & \textbf{53.68}($\pm$0.44) & \textbf{29.25}($\pm$0.46) & 19.54($\pm$0.83)\\ \hline 
\multirow{5}{*}{LLaMA2-7B} & MP & 78367($\pm$0) & 160179($\pm$0) & 37324($\pm$0) & - & 53.59($\pm$0.00) & 26.30($\pm$0.00) & \textbf{24.91}($\pm$0.00)\\ 
 & Wanda & 10820($\pm$2403) & 7850($\pm$1479) & 8309($\pm$1844) & - & 51.95($\pm$0.55) & \textbf{26.46}($\pm$0.35) & 21.43($\pm$0.57)\\ 
 & SparseGPT & 1500($\pm$111) & - & 829.3($\pm$49.9) & - & 52.69($\pm$0.42) & 25.32($\pm$0.39) & 21.55($\pm$0.38)\\ 
 & DSnoT & 13944($\pm$1025) & 21231($\pm$1038) & 15297($\pm$1305) & - & 52.38($\pm$0.36) & 26.36($\pm$0.41) & 21.64($\pm$0.39)\\ 
 & \modelname & \textbf{228.0}($\pm$11.7) & \textbf{1800}($\pm$373) & \textbf{135.8}($\pm$7.1) & - & \textbf{53.81}($\pm$0.48) & 26.16($\pm$0.25) & 19.66($\pm$0.21)\\ \hline 
\multirow{5}{*}{LLaMA2-13B} & MP & 201060($\pm$0) & 381074($\pm$0) & 189457($\pm$0) & - & 51.74($\pm$0.00) & 24.92($\pm$0.00) & 21.76($\pm$0.00)\\ 
 & Wanda & 17470($\pm$5922) & 19851($\pm$5184) & 10680($\pm$3894) & - & 52.60($\pm$0.28) & 25.80($\pm$0.50) & 21.13($\pm$0.82)\\ 
 & SparseGPT & 1443($\pm$136) & 2651($\pm$482) & 878.3($\pm$101.7) & - & 53.31($\pm$0.26) & 26.41($\pm$0.26) & 21.35($\pm$0.40)\\ 
 & DSnoT & 46515($\pm$33563) & 26995($\pm$8616) & 27673($\pm$14262) & - & 51.85($\pm$0.18) & 26.04($\pm$0.25) & \textbf{21.91}($\pm$0.28)\\ 
 & \modelname & \textbf{251.1}($\pm$19.6) & \textbf{795.9}($\pm$46.7) & \textbf{124.2}($\pm$11.7) & - & \textbf{53.62}($\pm$0.63) & \textbf{26.47}($\pm$0.38) & 19.06($\pm$0.30)\\ \hline
 \multirow{5}{*}{LLaMA3-8B} & MP & 2115317($\pm$0.0) & 1330667($\pm$0.0) & 1355430($\pm$0.0) & - & 52.50($\pm$0.0) & 24.20($\pm$0.0) & \textbf{21.67}($\pm$0.0)\\ 
 & Wanda & 9913($\pm$1033) & 12855($\pm$2742) & 6487($\pm$693) & - & 52.33($\pm$0.45) & 26.52($\pm$0.33) & 20.73($\pm$0.69)\\ 
 & SparseGPT & 1102($\pm$63) & 1641($\pm$121) & 464.5($\pm$22.4) & - & 52.76($\pm$0.33) & 27.52($\pm$0.49) & 19.20($\pm$0.65)\\ 
 & DSnoT & 35323($\pm$9006) & 25843($\pm$5941) & 14828($\pm$3567) & - & 53.06($\pm$0.57) & 26.09($\pm$0.28) & 20.89($\pm$0.38)\\ 
 & \modelname & \textbf{515.9}($\pm$34.2) & \textbf{524.6}($\pm$30.9) & \textbf{212.2}($\pm$10.2) & - & \textbf{54.47}($\pm$0.54) & \textbf{28.89}($\pm$0.62) & 17.65($\pm$0.69)\\
 \Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{c|l|lllllll}
\Xhline{2\arrayrulewidth}
 Model &Algorithm  & WikiText2 $\downarrow$ &PTB $\downarrow$ & C4 $\downarrow$ & LAMBADA $\uparrow$ & PIQA $\uparrow$ &ARC-Easy $\uparrow$& ARC-Challenge $\uparrow$ \\ \hline
 \multirow{5}{*}{OPT-1.3B} & MP & 427.1($\pm$0.0) & 343.6($\pm$0.0) & 127.0($\pm$0.0) & 2.38($\pm$0.00) & 61.53($\pm$0.00) & 39.35($\pm$0.00) & 17.75($\pm$0.00)\\ 
 & Wanda & 28.34($\pm$0.37) & 41.67($\pm$0.72) & 25.73($\pm$0.25) & 27.93($\pm$0.70) & 65.73($\pm$0.34) & 47.98($\pm$0.46) & 21.02($\pm$0.42)\\ 
 & SparseGPT & 24.39($\pm$0.62) & 32.50($\pm$1.78) & 22.81($\pm$0.78) & 36.37($\pm$0.67) & 64.73($\pm$0.51) & 45.34($\pm$0.82) & 20.70($\pm$0.34)\\ 
 & DSnoT & 32.94($\pm$0.71) & 50.37($\pm$1.11) & 30.04($\pm$0.35) & 29.97($\pm$0.64) & 64.34($\pm$0.27) & 45.70($\pm$0.32) & 20.75($\pm$0.34)\\ 
 & \modelname & \textbf{22.68}($\pm$0.58) & \textbf{27.63}($\pm$0.25) & \textbf{20.16}($\pm$0.36) & \textbf{39.86}($\pm$1.11) & \textbf{67.15}($\pm$0.77) & \textbf{50.11}($\pm$0.69) & \textbf{21.60}($\pm$0.43)\\ \hline 
\multirow{5}{*}{OPT-2.7B} & MP & 1153($\pm$0) & 975.3($\pm$0.0) & 718.6($\pm$0.0) & 0.53($\pm$0.00) & 57.73($\pm$0.00) & 36.53($\pm$0.00) & 19.20($\pm$0.00)\\ 
 & Wanda & 21.58($\pm$0.50) & 32.51($\pm$0.42) & 20.77($\pm$0.18) & 33.38($\pm$0.71) & 68.51($\pm$0.34) & 51.60($\pm$0.62) & 21.71($\pm$0.39)\\ 
 & SparseGPT & 17.45($\pm$0.18) & 23.50($\pm$0.70) & 17.27($\pm$0.22) & 46.44($\pm$0.62) & 69.61($\pm$0.51) & 54.47($\pm$0.33) & 23.14($\pm$0.32)\\ 
 & DSnoT & 23.69($\pm$0.29) & 37.97($\pm$0.99) & 23.04($\pm$0.25) & 36.54($\pm$0.35) & 67.57($\pm$0.44) & 49.60($\pm$0.54) & 21.60($\pm$0.38)\\ 
 & \modelname & \textbf{16.84}($\pm$0.29) & \textbf{21.17}($\pm$0.16) & \textbf{16.47}($\pm$0.28) & \textbf{49.59}($\pm$1.14) & \textbf{70.99}($\pm$0.24) & \textbf{55.57}($\pm$0.42) & \textbf{23.40}($\pm$0.64)\\ \hline 
\multirow{5}{*}{OPT-6.7B} & MP & 264.1($\pm$0.0) & 205.8($\pm$0.0) & 203.5($\pm$0.0) & 1.46($\pm$0.00) & 63.06($\pm$0.00) & 42.51($\pm$0.00) & 20.48($\pm$0.00)\\ 
 & Wanda & 16.08($\pm$0.14) & 24.88($\pm$0.25) & 17.04($\pm$0.12) & 47.53($\pm$0.89) & 71.34($\pm$0.18) & 56.80($\pm$0.43) & 24.68($\pm$0.41)\\ 
 & SparseGPT & 14.25($\pm$0.16) & 18.39($\pm$0.24) & 14.61($\pm$0.22) & 58.90($\pm$0.88) & 72.55($\pm$0.34) & 59.99($\pm$0.32) & 25.63($\pm$0.42)\\ 
 & DSnoT & 16.26($\pm$0.16) & 23.32($\pm$0.34) & 16.47($\pm$0.09) & 51.41($\pm$0.67) & 70.87($\pm$0.16) & 56.00($\pm$0.17) & 24.88($\pm$0.42)\\ 
 & \modelname & \textbf{13.54}($\pm$0.10) & \textbf{17.51}($\pm$0.19) & \textbf{13.93}($\pm$0.25) & \textbf{61.47}($\pm$1.21) & \textbf{73.26}($\pm$0.25) & \textbf{61.03}($\pm$0.36) & \textbf{26.59}($\pm$0.64)\\ \hline 
\multirow{5}{*}{OPT-13B} & MP & 485.0($\pm$0.0) & 379.1($\pm$0.0) & 257.7($\pm$0.0) & 0.47($\pm$0.00) & 60.50($\pm$0.00) & 36.99($\pm$0.00) & 21.08($\pm$0.00)\\ 
 & Wanda & 15.69($\pm$0.11) & 20.73($\pm$0.19) & 15.01($\pm$0.06) & 50.56($\pm$0.63) & 71.68($\pm$0.29) & 58.44($\pm$0.36) & 27.32($\pm$0.25)\\ 
 & SparseGPT & 12.98($\pm$0.10) & 15.88($\pm$0.10) & 13.39($\pm$0.17) & 62.03($\pm$0.78) & 73.25($\pm$0.41) & 61.89($\pm$0.58) & 28.74($\pm$0.99)\\ 
 & DSnoT & 15.28($\pm$0.09) & 19.34($\pm$0.08) & 15.21($\pm$0.04) & 54.54($\pm$0.70) & 72.43($\pm$0.37) & 57.48($\pm$0.43) & 26.25($\pm$0.37)\\ 
 & \modelname & \textbf{12.25}($\pm$0.08) & \textbf{15.25}($\pm$0.08) & \textbf{12.83}($\pm$0.19) & \textbf{62.58}($\pm$1.14) & \textbf{73.80}($\pm$0.21) & \textbf{63.56}($\pm$0.46) & \textbf{29.78}($\pm$0.74)\\ \hline 
\multirow{5}{*}{OPT-30B} & MP & 1981($\pm$0) & 2061($\pm$0) & 1656($\pm$0) & 0.84($\pm$0.00) & 58.22($\pm$0.00) & 40.61($\pm$0.00) & 18.94($\pm$0.00)\\ 
 & Wanda & 13.23($\pm$0.40) & 16.95($\pm$0.28) & 14.67($\pm$0.18) & 52.86($\pm$1.58) & 74.87($\pm$0.14) & 64.21($\pm$0.40) & 29.23($\pm$0.37)\\ 
 & SparseGPT & 10.90($\pm$0.07) & 14.02($\pm$0.10) & 12.04($\pm$0.14) & 66.74($\pm$0.49) & 75.59($\pm$0.28) & 66.75($\pm$0.55) & 31.23($\pm$0.32)\\ 
 & DSnoT & 12.36($\pm$0.10) & 15.73($\pm$0.07) & 13.55($\pm$0.08) & 59.77($\pm$0.51) & 74.94($\pm$0.20) & 64.19($\pm$0.19) & 29.44($\pm$0.50)\\ 
 & \modelname & \textbf{10.64}($\pm$0.09) & \textbf{13.75}($\pm$0.08) & \textbf{11.69}($\pm$0.15) & \textbf{67.30}($\pm$0.64) & \textbf{75.93}($\pm$0.09) & \textbf{66.82}($\pm$0.54) & \textbf{31.45}($\pm$0.37)\\ \hline 
\multirow{5}{*}{LLaMA2-7B} & MP & 37.76($\pm$0.00) & 14864($\pm$0) & 59.76($\pm$0.00) & - & 70.57($\pm$0.00) & 56.14($\pm$0.00) & 30.55($\pm$0.00)\\ 
 & Wanda & 12.10($\pm$0.07) & 86.02($\pm$1.47) & 14.05($\pm$0.08) & - & 70.10($\pm$0.18) & 57.15($\pm$0.38) & 29.80($\pm$0.30)\\ 
 & SparseGPT & 10.94($\pm$0.08) & \textbf{75.97}($\pm$4.97) & 12.04($\pm$0.28) & - & 71.40($\pm$0.34) & 59.93($\pm$0.72) & 29.88($\pm$0.75)\\ 
 & DSnoT & 12.68($\pm$0.09) & 102.0($\pm$5.1) & 14.85($\pm$0.11) & - & 69.31($\pm$0.59) & 55.90($\pm$0.42) & 26.81($\pm$0.27)\\ 
 & \modelname & \textbf{9.95}($\pm$0.17) & 88.49($\pm$9.20) & \textbf{10.87}($\pm$0.42) & - & \textbf{72.83}($\pm$0.56) & \textbf{60.42}($\pm$0.68) & \textbf{31.69}($\pm$0.68)\\ \hline 
\multirow{5}{*}{LLaMA2-13B} & MP & 8.89($\pm$0.00) & 203.8($\pm$0.0) & 10.80($\pm$0.00) & - & 71.49($\pm$0.00) & 57.66($\pm$0.00) & 30.38($\pm$0.00)\\ 
 & Wanda & 9.02($\pm$0.04) & 88.93($\pm$1.02) & 11.12($\pm$0.05) & - & 73.16($\pm$0.27) & 63.67($\pm$0.54) & 33.92($\pm$0.37)\\ 
 & SparseGPT & 8.76($\pm$0.10) & 64.82($\pm$3.16) & 10.06($\pm$0.26) & - & 73.94($\pm$0.60) & 65.10($\pm$0.86) & 35.31($\pm$0.57)\\ 
 & DSnoT & 9.21($\pm$0.05) & 87.54($\pm$2.04) & 11.43($\pm$0.07) & - & 72.30($\pm$0.23) & 63.38($\pm$0.68) & 33.63($\pm$0.63)\\ 
 & \modelname & \textbf{8.14}($\pm$0.10) & \textbf{52.34}($\pm$2.08) & \textbf{9.36}($\pm$0.33) & - & \textbf{74.72}($\pm$0.58) & \textbf{65.71}($\pm$0.59) & \textbf{35.96}($\pm$0.50)\\ \hline
 \multirow{5}{*}{LLaMA3-8B} & MP & 2403($\pm$0.0) & 3434($\pm$0.0) & 2372($\pm$0.0) & - & 60.99($\pm$0.0) & 40.03($\pm$0.0) & 21.67($\pm$0.0)\\ 
 & Wanda & 24.36($\pm$0.38) & 44.89($\pm$1.12) & 30.81($\pm$0.27) & - & 67.56($\pm$0.32) & 56.20($\pm$0.43) & 26.11($\pm$0.70)\\ 
 & SparseGPT & 16.35($\pm$0.18) & 25.08($\pm$0.61) & 18.89($\pm$0.71) & - & 70.54($\pm$0.70) & 63.09($\pm$0.71) & 31.84($\pm$0.59)\\ 
 & DSnoT & 23.09($\pm$0.42) & 40.95($\pm$1.04) & 28.78($\pm$0.14) & - & 67.70($\pm$0.65) & 56.46($\pm$0.38) & 25.68($\pm$0.41)\\ 
 & \modelname & \textbf{14.82}($\pm$0.26) & \textbf{23.55}($\pm$0.34) & \textbf{16.59}($\pm$0.83) & - & \textbf{72.72}($\pm$1.04) & \textbf{64.98}($\pm$0.83) & \textbf{33.09}($\pm$1.10)\\
 \Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{c|l|lllllll}
\Xhline{2\arrayrulewidth}
 Model &Algorithm  & WikiText2 $\downarrow$ &PTB $\downarrow$ & C4 $\downarrow$ & LAMBADA $\uparrow$ & PIQA $\uparrow$ &ARC-Easy $\uparrow$& ARC-Challenge $\uparrow$ \\ \hline
 \multirow{5}{*}{OPT-1.3B} & MP & 240.1($\pm$0.0) & 241.4($\pm$0.0) & 90.84($\pm$0.00) & 7.31($\pm$0.00) & 61.97($\pm$0.00) & 41.37($\pm$0.00) & 19.62($\pm$0.00)\\ 
 & Wanda & 22.40($\pm$0.22) & 32.41($\pm$0.45) & 21.34($\pm$0.19) & 35.57($\pm$0.63) & 67.83($\pm$0.40) & 50.78($\pm$0.37) & 22.41($\pm$0.45)\\ 
 & SparseGPT & 20.23($\pm$0.35) & 25.28($\pm$0.20) & 19.42($\pm$0.38) & 41.54($\pm$0.97) & 65.85($\pm$0.57) & 48.01($\pm$0.74) & 21.95($\pm$0.44)\\ 
 & DSnoT & 23.69($\pm$0.25) & 35.09($\pm$0.34) & 22.74($\pm$0.16) & 35.58($\pm$0.99) & 67.06($\pm$0.15) & 49.52($\pm$0.34) & 21.76($\pm$0.56)\\ 
 & \modelname & \textbf{19.48}($\pm$0.37) & \textbf{23.65}($\pm$0.13) & \textbf{18.19}($\pm$0.24) & \textbf{43.91}($\pm$1.19) & \textbf{68.42}($\pm$0.86) & \textbf{52.07}($\pm$0.72) & \textbf{22.95}($\pm$0.60)\\ \hline 
\multirow{5}{*}{OPT-2.7B} & MP & 166.9($\pm$0.0) & 195.3($\pm$0.0) & 88.42($\pm$0.00) & 10.74($\pm$0.00) & 66.05($\pm$0.00) & 45.29($\pm$0.00) & 20.73($\pm$0.00)\\ 
 & Wanda & 17.04($\pm$0.45) & 25.87($\pm$0.20) & 17.14($\pm$0.11) & 41.06($\pm$0.53) & 70.79($\pm$0.18) & 53.23($\pm$0.19) & 23.26($\pm$0.41)\\ 
 & SparseGPT & 15.14($\pm$0.24) & 20.36($\pm$0.41) & 15.59($\pm$0.15) & 49.32($\pm$0.35) & 71.09($\pm$0.20) & 55.49($\pm$0.51) & 24.39($\pm$0.38)\\ 
 & DSnoT & 17.10($\pm$0.24) & 24.72($\pm$0.64) & 17.51($\pm$0.09) & 44.60($\pm$0.72) & 69.75($\pm$0.16) & 52.61($\pm$0.25) & 22.59($\pm$0.45)\\ 
 & \modelname & \textbf{14.75}($\pm$0.16) & \textbf{18.90}($\pm$0.15) & \textbf{15.18}($\pm$0.18) & \textbf{52.66}($\pm$1.08) & \textbf{71.46}($\pm$0.19) & \textbf{56.96}($\pm$0.50) & \textbf{25.03}($\pm$0.34)\\ \hline 
\multirow{5}{*}{OPT-6.7B} & MP & 196.2($\pm$0.0) & 163.7($\pm$0.0) & 160.4($\pm$0.0) & 2.96($\pm$0.00) & 65.61($\pm$0.00) & 43.48($\pm$0.00) & 20.90($\pm$0.00)\\ 
 & Wanda & 13.64($\pm$0.12) & 20.93($\pm$0.14) & 14.40($\pm$0.06) & 57.75($\pm$1.02) & 72.98($\pm$0.39) & 60.08($\pm$0.25) & 26.50($\pm$0.43)\\ 
 & SparseGPT & 12.63($\pm$0.08) & 16.65($\pm$0.32) & 13.42($\pm$0.15) & 61.96($\pm$1.13) & 73.22($\pm$0.28) & 61.68($\pm$0.44) & 26.45($\pm$0.41)\\ 
 & DSnoT & 13.59($\pm$0.11) & 19.01($\pm$0.27) & 14.43($\pm$0.06) & 57.93($\pm$0.70) & 72.88($\pm$0.13) & 58.87($\pm$0.33) & 26.35($\pm$0.62)\\ 
 & \modelname & \textbf{12.31}($\pm$0.07) & \textbf{16.18}($\pm$0.24) & \textbf{13.07}($\pm$0.16) & \textbf{64.10}($\pm$0.82) & \textbf{73.80}($\pm$0.41) & \textbf{62.41}($\pm$0.38) & \textbf{27.87}($\pm$0.47)\\ \hline 
\multirow{5}{*}{OPT-13B} & MP & 449.6($\pm$0.0) & 366.9($\pm$0.0) & 211.7($\pm$0.0) & 1.54($\pm$0.00) & 62.73($\pm$0.00) & 41.46($\pm$0.00) & 21.84($\pm$0.00)\\ 
 & Wanda & 13.37($\pm$0.10) & 18.56($\pm$0.20) & 13.57($\pm$0.04) & 57.09($\pm$0.77) & 73.80($\pm$0.23) & 60.29($\pm$0.18) & 27.94($\pm$0.29)\\ 
 & SparseGPT & 11.77($\pm$0.09) & 14.76($\pm$0.11) & 12.54($\pm$0.10) & \textbf{64.41}($\pm$0.96) & 73.66($\pm$0.37) & 63.71($\pm$0.42) & 29.56($\pm$0.39)\\ 
 & DSnoT & 13.07($\pm$0.10) & 16.41($\pm$0.10) & 13.57($\pm$0.04) & 60.80($\pm$0.81) & 72.86($\pm$0.34) & 59.71($\pm$0.24) & 28.24($\pm$0.27)\\ 
 & \modelname & \textbf{11.37}($\pm$0.04) & \textbf{14.37}($\pm$0.09) & \textbf{12.22}($\pm$0.12) & 64.32($\pm$0.83) & \textbf{74.31}($\pm$0.32) & \textbf{64.65}($\pm$0.39) & \textbf{30.51}($\pm$0.28)\\ \hline 
\multirow{5}{*}{OPT-30B} & MP & 564.1($\pm$0.0) & 1487($\pm$0) & 1005($\pm$0) & 3.90($\pm$0.00) & 62.84($\pm$0.00) & 42.47($\pm$0.00) & 22.27($\pm$0.00)\\ 
 & Wanda & 10.78($\pm$0.08) & 14.07($\pm$0.07) & 12.13($\pm$0.03) & 61.94($\pm$0.59) & 75.65($\pm$0.18) & 66.90($\pm$0.46) & 30.48($\pm$0.41)\\ 
 & SparseGPT & 10.30($\pm$0.06) & 13.35($\pm$0.15) & 11.52($\pm$0.09) & \textbf{68.40}($\pm$0.46) & 76.10($\pm$0.25) & 67.88($\pm$0.48) & \textbf{32.17}($\pm$0.88)\\ 
 & DSnoT & 10.83($\pm$0.08) & 13.93($\pm$0.04) & 12.16($\pm$0.03) & 64.58($\pm$0.55) & 75.42($\pm$0.18) & 66.31($\pm$0.44) & 30.58($\pm$0.46)\\ 
 & \modelname & \textbf{10.14}($\pm$0.05) & \textbf{13.18}($\pm$0.12) & \textbf{11.32}($\pm$0.09) & 67.88($\pm$0.49) & \textbf{76.61}($\pm$0.50) & \textbf{67.89}($\pm$0.25) & 32.01($\pm$0.49)\\ \hline 
\multirow{5}{*}{LLaMA2-7B} & MP & 15.91($\pm$0.00) & - & 26.84($\pm$0.00) & - & 71.93($\pm$0.00) & 59.22($\pm$0.00) & 32.85($\pm$0.00)\\ 
 & Wanda & 8.63($\pm$0.01) & 46.90($\pm$0.67) & 10.34($\pm$0.02) & - & 73.74($\pm$0.17) & 62.01($\pm$0.18) & 31.47($\pm$0.33)\\ 
 & SparseGPT & 8.46($\pm$0.03) & \textbf{45.03}($\pm$1.13) & 9.75($\pm$0.13) & - & 74.44($\pm$0.26) & \textbf{63.80}($\pm$1.25) & \textbf{33.52}($\pm$0.66)\\ 
 & DSnoT & 8.88($\pm$0.01) & 48.00($\pm$1.02) & 10.68($\pm$0.01) & - & 73.34($\pm$0.23) & 61.43($\pm$0.44) & 30.96($\pm$0.34)\\ 
 & \modelname & \textbf{8.12}($\pm$0.08) & 51.21($\pm$2.78) & \textbf{9.29}($\pm$0.20) & - & \textbf{74.78}($\pm$0.17) & 63.56($\pm$0.54) & 33.29($\pm$0.56)\\ \hline 
\multirow{5}{*}{LLaMA2-13B} & MP & 7.32($\pm$0.00) & 137.3($\pm$0.0) & 9.14($\pm$0.00) & - & 74.43($\pm$0.00) & 63.01($\pm$0.00) & 35.67($\pm$0.00)\\ 
 & Wanda & 7.02($\pm$0.01) & 55.07($\pm$0.79) & 8.84($\pm$0.02) & - & 75.69($\pm$0.31) & 67.05($\pm$0.13) & 38.26($\pm$0.56)\\ 
 & SparseGPT & 7.01($\pm$0.03) & 47.64($\pm$0.81) & 8.52($\pm$0.14) & - & 75.84($\pm$0.26) & 69.36($\pm$0.84) & 38.74($\pm$0.95)\\ 
 & DSnoT & 7.13($\pm$0.02) & 54.07($\pm$0.88) & 8.95($\pm$0.02) & - & 75.64($\pm$0.23) & 67.33($\pm$0.42) & 37.58($\pm$0.63)\\ 
 & \modelname & \textbf{6.81}($\pm$0.07) & \textbf{42.15}($\pm$0.89) & \textbf{8.22}($\pm$0.17) & - & \textbf{76.52}($\pm$0.57) & \textbf{69.41}($\pm$0.69) & \textbf{39.22}($\pm$0.56)\\ \hline
 \multirow{5}{*}{LLaMA3-8B} & MP & 181.9($\pm$0.0) & 347.9($\pm$0.0) & 174.7($\pm$0.0) & - & 65.18($\pm$0.0) & 53.41($\pm$0.0) & 26.37($\pm$0.0)\\ 
 & Wanda & 14.52($\pm$0.08) & 24.26($\pm$0.10) & 18.88($\pm$0.11) & - & 71.52($\pm$0.36) & 64.91($\pm$0.39) & 34.03($\pm$0.42)\\ 
 & SparseGPT & 12.40($\pm$0.13) & 17.90($\pm$0.19) & 14.94($\pm$0.38) & - & 73.20($\pm$0.74) & 68.54($\pm$0.82) & 34.86($\pm$0.76)\\ 
 & DSnoT & 14.76($\pm$0.09) & 23.90($\pm$0.20) & 18.89($\pm$0.04) & - & 71.49($\pm$0.23) & 65.65($\pm$0.23) & 33.57($\pm$0.81)\\ 
 & \modelname & \textbf{11.57}($\pm$0.12) & \textbf{16.57}($\pm$0.38) & \textbf{13.76}($\pm$0.47) & - & \textbf{74.57}($\pm$0.40) & \textbf{69.65}($\pm$0.61) & \textbf{37.20}($\pm$0.79)\\ 
 \Xhline{2\arrayrulewidth}
\end{tabular}
